Efficient Proton Transport Modelling for Proton Beam Therapy and Biological Quantification

In this work, we present a fundamental mathematical model for proton transport, tailored to capture the key physical processes underpinning Proton Beam Therapy (PBT). The model provides a robust and computationally efficient framework for exploring various aspects of PBT, including dose delivery, linear energy transfer, treatment planning and the evaluation of relative biological effectiveness. Our findings highlight the potential of this model as a complementary tool to more complex and computationally intensive simulation techniques currently used in clinical practice.

==> domainTest.tex <==
\begin{tikzpicture}
    % Define zmax and Emin/Emax
    \def\zmax{5}
    \def\Emin{0.5}
    \def\Emax{2.5}

    % Draw the domain box
    \draw[thick] (0, \Emin) rectangle (\zmax, \Emax);

    % Draw and label the z-axis with ticks
    \draw[thick] (-0.1, \Emin) -- (\zmax + 0.2, \Emin);
    \node[below] at (0, \Emin) {0};
    \node[below] at (\zmax, \Emin) {$z_{\text{max}}$};

    % Draw and label the E-axis with ticks
    \draw[thick] (0, \Emin - 0.1) -- (0, \Emax + 0.2);
    \node[left] at (0, \Emin) {$E_{\text{min}}$};
    \node[left] at (0, \Emax) {$E_{\text{max}}$};

    % Draw inflow boundary on the left and top sides
    \draw[orange, ultra thick] (0, \Emin) -- (0, \Emax);  % Left side (z=0)
    \draw[orange, ultra thick] (0, \Emax) -- (\zmax, \Emax); % Top side (E=E_max)

    % Label inflow boundary
    \node[orange] at (-0.3, 1) {$\partial X_-$}; % Left side label
    \node[orange] at (\zmax/2, \Emax + 0.2) {$\partial X_-$}; % Top side label

    % Shading in orange
    \fill[orange, opacity=0.2] (0, \Emin) rectangle (-0.1, \Emax); 
    \fill[orange, opacity=0.2] (0, \Emax) rectangle (\zmax, \Emax + 0.1); 

\end{tikzpicture}


==> nuclear.tex <==
\begin{tikzpicture}[scale=0.5]
      \nucleus \electron{1.5}{0.75}{80} \electron{1.2}{1.4}{260}
      \electron{4}{2}{30} \electron{4}{3}{180}
      \protoncollision{-6.}{0.}{160} \inelastic{-6.}{-2.}
      \elastic{-6.}{2.}

      % Legend
      \begin{scope}[shift={(8,-1)}] % Shift the legend to the right of the main figure
        \draw [thick,rounded corners=2pt] (0,-2) rectangle (8,5); 
        \node at (4, 4.5) {\textbf{Legend}};        
        % Legend Entries
        \proton{0.5, 4}
        \node[anchor=west, font=\footnotesize] at (1.5,4) {Proton}; 
        \neutron{0.5, 3}
        \node[anchor=west, font=\footnotesize] at (1.5,3) {Neutron};         
        \draw[->,thick,red] (0.5,2) -- +(1,0);
        \node[anchor=west, font=\footnotesize] at (1.5,2) {Nonelastic collision};        
        \draw[->,thick,blue] (0.5,1) -- +(1,0);
        \node[anchor=west, font=\footnotesize] at (1.5,1) {Inelastic interaction};         
        \draw[->,thick,orange] (0.5,0) -- +(1,0);
        \node[anchor=west, font=\footnotesize] at (1.5,0) {Elastic interaction}; 
        \draw[snake=coil, line after snake=0pt, segment aspect=0,
          segment length=5pt,color=red!50!blue] (0.5,-1) -- +(1,0);
        \node[anchor=west, font=\footnotesize] at (1.5,-1) {prompt-$\gamma$ emission};
      \end{scope}
\end{tikzpicture}

